Monopole Quivers and new 3D N=2 dualities

We present a new family of dualities for three-dimensional gauge theories, motivated by the brane realization of the reduction of four-dimensional dualities on a circle. This family can be understood as a generalization of Aharony duality to quiver gauge theories whose nodes interact via monopole terms in the superpotential. We refer to this family of theories as monopole quivers. We corroborate the new dualities by checking the equivalence of the three-sphere partition functions, obtained from the standard circle reduction of the four-dimensional superconformal index. As a special case, we recover some dualities recently discussed in the literature.}

==> Aharony-diagram.tikz <==
\begin{tikzpicture}[]
  \tikzset{paint/.style={ draw=#1!0!black, fill=#1!50 }, decorate with/.style=
    {decorate,decoration={shape backgrounds,shape=#1,shape size=5pt}}}
  %%%% 
  \begin{scope}[]

    \draw[latex-latex] (-.25,0) -- (-1,0);
    \draw[latex-latex] (2.25,0) -- (3,0);

    \draw [decorate with=dart, paint=white] (0.1,0.5) arc (165:15:.95 and .75);
    \draw [decorate with=dart, paint=white] (1.9,-0.5) arc (355:185:.95 and .75);

    \draw[fill=white, thick] (0,0) circle [radius=.25] node[label={[label distance=.1cm]-60:\(n_1\)}] {};
    \draw[fill=gray] (0,.325) circle [radius=.075];
    \draw[fill=gray] (2,.325) circle [radius=.075];
    \draw[fill=gray] (0,-.325) circle [radius=.075];
    \draw[fill=gray] (2,-.325) circle [radius=.075];

    \draw[fill=white, thick] (-1.5,-.25) rectangle (-1,.25) node[above] {\(f_1\)} ;

    \draw[fill=white, thick] (2,0) circle [radius=.25]  node[label={[label distance=.1cm]-60:\(n_2\)}] {};
    \draw[fill=white, thick] (3,-.25) rectangle (3.5,.25) node[above] {\(f_2\)} ;

    \node[cerulean] at (1.75,1.25) {\(T_1 \wt T_2\)};
    \node[cerulean] at (1.75,-1.25) {\(T_2 \wt T_1\)};
    \node at (1,-2) {(a)};
  \end{scope}

  \begin{scope}[shift={(0,-5)}]

    \draw[latex-latex] (-.25,0) -- (-1,0);
    \draw[latex-latex] (2.25,0) -- (3,0);

    \draw [decorate with=dart, paint=white] (.85,1.1) arc (95:165:.95 and .75);
    \draw[fill=gray] (1,1.1) circle [radius=.075];
    \draw [decorate with=dart, paint=white] (1.15,1.1) arc (85:5:.95 and .75);

    \draw [decorate with=dart, paint=white] (0.1,-.5) arc (185:265:.95 and .75);
    \draw[fill=gray] (1,-1.2) circle [radius=.075];
    \draw [decorate with=dart, paint=white] (1.9,-0.5) arc (355:275:.95 and .75);

    \draw[fill=white, thick] (0,0) circle [radius=.25]  node[label={[label distance=.1cm]-60:\(f_1 - n_1\)}] {};
    \draw[fill=gray] (0,.325) circle [radius=.075];
    \draw[fill=gray] (2,.325) circle [radius=.075];
    \draw[fill=gray] (0,-.325) circle [radius=.075];
    \draw[fill=gray] (2,-.325) circle [radius=.075];

    \draw[fill=white, thick] (-1.5,-.25) rectangle (-1,.25)  node[above] {\(f_1\)} ;
    \draw[-latex] (-1.5,.25) arc (30:330:.5);
    
    \draw[fill=white, thick] (2,0) circle [radius=.25]  node[label={[label distance=.1cm]-60:\(n_2\)}] {};
    \draw[fill=white, thick] (3,-.25) rectangle (3.5,.25)  node[above] {\(f_2\)} ;

    \node[cerulean] at (-.4,1) {\(T_1 \wt t_1\)};
    \node[cerulean] at (2.4,1) {\(T_1 \wt T_2\)};
    \node[cerulean] at (-.4,-.85) {\(t_1 \wt T_1\)};
    \node[cerulean] at (2.4,-.85) {\(T_2 \wt T_1\)};

    \node at (1,-2) {(c)};

  \end{scope}

  \begin{scope}[shift={(7,0)}]

    \draw[latex-latex] (-.25,0) -- (-1,0);
    \draw[latex-latex] (2.25,0) -- (3,0);

    \draw [decorate with=dart, paint=white] (0,.5) arc (165:95:.95 and .75);
    \draw[fill=gray] (1,1.1) circle [radius=.075];
    \draw [decorate with=dart, paint=white] (2,.5) arc (15:85:.95 and .75);

    \draw [decorate with=dart, paint=white] (0.8,-1.2) arc (260:185:.95 and .75);
    \draw[fill=gray] (1,-1.2) circle [radius=.075];
    \draw [decorate with=dart, paint=white] (1.2,-1.2) arc (280:355:.95 and .75);

    \draw[fill=white, thick] (0,0) circle [radius=.25]  node[label={[label distance=.1cm]-60:\(n_1\)}] {};  
    \draw[fill=gray] (0,.325) circle [radius=.075];
    \draw[fill=gray] (2,.325) circle [radius=.075];
    \draw[fill=gray] (0,-.325) circle [radius=.075];
    \draw[fill=gray] (2,-.325) circle [radius=.075];

    \draw[fill=white, thick] (-1.5,-.25) rectangle (-1,.25)  node[above] {\(f_1\)} ;
    \draw[-latex] (3.5,.25) arc (150:-150:.5);

    \draw[fill=white, thick] (2,0) circle [radius=.25]  node[label={[label distance=.1cm]-60:\(f_2 - n_2\)}] {};
    \draw[fill=white, thick] (3,-.25) rectangle (3.5,.25)  node[above] {\(f_2\)} ;

    \node at (1,-2) {(b)};

  \end{scope}

  \begin{scope}[shift={(7,-5)}]

    \draw[latex-latex] (-.25,0) -- (-1,0);
    \draw[latex-latex] (2.25,0) -- (3,0);

    \draw [decorate with=dart, paint=white] (1.9,0.5) arc (15:165:.95 and .75);
    \draw [decorate with=dart, paint=white] (0.05,-0.5) arc (185:355:.95 and .75);

    \draw[fill=white, thick] (0,0) circle [radius=.25]  node[label={[label distance=.1cm]-60:\(f_1 - n_1\)}] {};
    \draw[fill=gray] (0,.325) circle [radius=.075];
    \draw[fill=gray] (2,.325) circle [radius=.075];
    \draw[fill=gray] (0,-.325) circle [radius=.075];
    \draw[fill=gray] (2,-.325) circle [radius=.075];

    \draw[fill=white, thick] (-1.5,-.25) rectangle (-1,.25)  node[above] {\(f_1\)} ;
    \draw[-latex] (-1.5,.25) arc (30:330:.5);

    \draw[fill=white, thick] (2,0) circle [radius=.25]  node[label={[label distance=.1cm]-60:\(f_2 - n_2\)}] {};
    \draw[fill=white, thick] (3,-.25) rectangle (3.5,.25)  node[above] {\(f_2\)} ;
    \draw[-latex] (3.5,.25) arc (150:-150:.5);

    \node[cerulean] at (1.75,1.25) {\(t_1 \wt t_2\)};
    \node[cerulean] at (1.75,-1.25) {\(t_2 \wt t_1\)};

    \node at (1,-2) {(d)};

  \end{scope}


  \node[single arrow,draw,rotate=0, black] at  (4,-1.5) {duality on 2};
  \node[single arrow,draw,rotate=0, black] at  (4,-6.5) {duality on 2};
  \node[single arrow,draw,rotate=-90, black] at  (9.5,-2.5) {duality on 1};%
  \node[single arrow,draw,rotate=-90, black] at  (0,-2.5) {duality on 1};%


\end{tikzpicture}  


==> BBPI.tikz <==
\begin{tikzpicture}
  \begin{scope}
    \draw (0,0) circle (2cm);
    \node at (0,0) {(a)};
    \fill (-2,0) circle [radius=2pt];
    \fill (2,0) circle [radius=2pt];
    \node [align=center] at (-2.75,0) {\(\O3^+\) \\ \(2 N\) \D3 \\ \(2F\) \D5};
    \node at (2.5,0) {\(\O3^+\)};
    \node at (-1.25,0) {\(x_3 = 0\)};
    \node at (1.6,0) {\( x_3^\circ\)};
  \end{scope}

  \begin{scope}[shift={(7.5,0)}]
    \draw (0,0) circle (2cm);
    \node at (0,0) {(b)};
    \fill (-2,0) circle [radius=2pt];
    \fill (2,0) circle [radius=2pt];
    \fill (0,2) circle [radius=2pt];
    \fill (0,-2) circle [radius=2pt];
    \node [align=center] at (-2.5,0) {\(\O3^+\) \\ \(2 \) \D5};
    \node [align=center] at (2.5,0) {\(\O3^+\) \\ \(2\) \D5};
    \node [align=center] at (0,2.5) {\(N\) \D3 \\ \(\pqty{F - 2} \) \D5};
    \node at (0,1.5) {\(x_3 = \tfrac{ \alpha' \pi}{2 R_3} \)};
    \node [align=center] at (0,-2.75) {\(N\) \D3 \\ \(\pqty{F - 2} \) \D5};
    \node at (0,-1.5) {\(x_3 = - \tfrac{ \alpha' \pi}{2 R_3} \)};
  \end{scope}

  \begin{scope}[shift={(0,-8)}]
    \draw (0,0) circle (2cm);
    \node at (0,0) {(d)};
    \fill (-2,0) circle [radius=2pt];
    \fill (2,0) circle [radius=2pt];
    \fill (0,2) circle [radius=2pt];
    \fill (0,-2) circle [radius=2pt];
    \node at (-2.5,0) {\(\O3^+\)};
    \node at (2.5,0) {\(\O3^+\)};
    \node [align=center] at (0,2.5) {\(\pqty{F - N - 2}\) \D3 \\ \(F \) \D5};
    % \node at (0,1.5) {\(x_3 = \tfrac{ \alpha' \pi}{2 R_3} \)};
    \node [align=center] at (0,-2.75) {\(\pqty{F - N - 2}\) \D3 \\ \(F \) \D5};
    % \node at (0,-1.5) {\(x_3 = - \tfrac{ \alpha' \pi}{2 R_3} \)};
  \end{scope}

  \begin{scope}[shift={(7.5,-8)}]
    \draw (0,0) circle (2cm);
    \node at (0,0) {(c)};
    \fill (-2,0) circle [radius=2pt];
    \fill (2,0) circle [radius=2pt];
    \fill (0,2) circle [radius=2pt];
    \fill (0,-2) circle [radius=2pt];
    \node [align=center] at (-2.5,0) {\(\O3^+\) \\ \(2 \) \D5};
    \node [align=center] at (2.5,0) {\(\O3^+\) \\ \(2\) \D5};
    \node [align=center] at (0,2.5) {\(\pqty{F - N - 2}\) \D3 \\ \(\pqty{F - 2} \) \D5};
    % \node at (0,1.5) {\(x_3 = \tfrac{ \alpha' \pi}{2 R_3} \)};
    \node [align=center] at (0,-2.75) {\(\pqty{F - N - 2}\) \D3 \\ \(\pqty{F - 2} \) \D5};
    % \node at (0,-1.5) {\(x_3 = - \tfrac{ \alpha' \pi}{2 R_3} \)};
  \end{scope}

  \node[single arrow,draw,rotate=0, black] at  (3.75,0) {shift};%
  \node[single arrow,draw,rotate=-90, black] at  (7.5,-4) {\ac{hw}};%
  \node[single arrow,draw,shape border rotate=180, black] at  (3.75,-8) {shift};%
  
  \begin{scope}[shift={(10,-10)}]
    \begin{footnotesize}
      \draw[<-] (-0.2,0) arc (-140:135:.4 and .4);
      \draw (0.1,.9) node[]{\(x_3\)};
    \end{footnotesize}
  \end{scope}

\end{tikzpicture}


==> D1-D3.tikz <==
\begin{tikzpicture}
  \begin{scope}[shift={(-3,-2)}]
    \begin{footnotesize}
      \draw[->] (-0.2,0) arc (-140:135:.2 and .4);
      \draw (0.1,.9) node[]{\(x_3\)};
      \draw[->] (-0.4,.25) -- (.6,.25);
      \draw (0.6,.45) node[]{\(x_6\)};
    \end{footnotesize}
  \end{scope}

  \begin{scope}[thick]
    \begin{footnotesize}
      \draw[fill=black!10,black!10] (0,-.5) rectangle (7,.5); 
      \draw (0,-.5) -- (7,-.5);
      \draw (0,.5) -- (7,.5);
      \draw (.5,1.5) -- (6.7, 1.5);
      \draw (.5,-1.5) -- (6.7, -1.5);

      \draw[fill=white] (0,0) ellipse (1 and 2);
      \draw[dashed] (6,0) ellipse (1 and 2);

      \draw (0,2) -- (6,2);
      \draw (0,-2) -- (6,-2);

      \draw (-.8,-2) node[]{\NS5};
      \draw (6.7,-2) node[]{\NS5'};
      \draw (3,-1) node[]{\D3};         
      \draw (4,0) node[]{\D1};

    \end{footnotesize}
  \end{scope}
\end{tikzpicture}


==> monopole-quiver.tikz <==
\begin{tikzpicture}[]
  \tikzset{paint/.style={ draw=#1!0!black, fill=#1!50 }, decorate with/.style={decorate,decoration={shape backgrounds,shape=#1,shape size=5pt}}}
  %%%% 


  \draw[latex-latex] (-.25,0) -- (-1.25,0);
  \draw[latex-latex] (2.25,0) -- (3.25,0);

  \draw [decorate with=dart, paint=white] (0.1,0.5) arc (165:15:.95 and .75);
  \draw [decorate with=dart, paint=white] (1.9,-0.5) arc (355:185:.95 and .75);

  \draw[fill=white, thick] (0,0) circle [radius=.25] node[label={[label distance=.1cm]-60:\(n_1\)}] {};
  \draw[fill=gray] (0,.325) circle [radius=.075];
  \draw[fill=gray] (2,.325) circle [radius=.075];
  \draw[fill=gray] (0,-.325) circle [radius=.075];
  \draw[fill=gray] (2,-.325) circle [radius=.075];

  \draw[fill=white, thick] (-1.75,-.25) rectangle (-1.25,.25) node[above] {\(f_1\)} ;

  \draw[fill=white, thick] (2,0) circle [radius=.25]  node[label={[label distance=.1cm]-60:\(n_2\)}] {};
  \draw[fill=white, thick] (3.25,-.25) rectangle (3.75,.25) node[above] {\(f_2\)} ;

  \node[cerulean] at (1.75,1.25) {\(T_1 \wt T_2\)};
  \node[cerulean] at (1.75,-1.25) {\(T_2 \wt T_1\)};

\end{tikzpicture}

